Rooted Clusters for Graph LP Algebras

LP algebras, introduced by Lam and Pylyavskyy, are a generalization of cluster algebras. These algebras are known to have the Laurent phenomenon, but positivity remains conjectural. Graph LP algebras are finite LP algebras encoded by a graph. For the graph LP algebra defined by a tree, we define a family of clusters called rooted clusters. We prove positivity for these clusters by giving explicit formulas for each cluster variable. We also give a combinatorial interpretation for these expansions using a generalization of $T$-paths.

==> figures/SG01new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 3) {$3$};
		\node [style=label] (1) at (-7, 1) {$4$};
		\node [style=label] (2) at (-4, 2.75) {$5'$};
		\node [style=label] (3) at (-4.75, 1) {$4$};
		\node [style=label] (4) at (-2.5, 3) {$2$};
		\node [style=label] (5) at (-2.5, 1) {$3$};
		\node [style=label] (6) at (-3.25, 0.5) {$1$};
		\node [style=label] (7) at (-0.25, 2.25) {$5'$};
		\node [style=label] (8) at (-1, -0.25) {$1'$};
		\node [style=label] (9) at (2, 1.5) {$5$};
		\node [style=label] (10) at (1.25, -1) {$2$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=label] (12) at (-5, 3.5) {$1'$};
		\node [style=none] (13) at (-5.75, 3) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=blue thick] (1) to (3);
		\draw (6) to (4);
		\draw (3) to (5);
		\draw [style=blue thick] (5) to (4);
		\draw [style=blue thick] (4) to (7);
		\draw (7) to (9);
		\draw [style=blue thick] (9) to (10);
		\draw (10) to (8);
		\draw [style=blue thick] (6) to (8);
		\draw (7) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (8);
		\draw [style=blue thick] (0) to (13.center);
		\draw [style=blue thick] (13.center) to (12);
		\draw [style=blue thick] (13.center) to (2);
		\draw (12) to (14.center);
		\draw (14.center) to (3);
		\draw (14.center) to (2);
		\draw (12) to (15.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SG02new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 3) {$3$};
		\node [style=label] (1) at (-7, 1) {$4$};
		\node [style=label] (2) at (-4, 2.75) {$5'$};
		\node [style=label] (3) at (-4.75, 1) {$4$};
		\node [style=label] (4) at (-2.5, 3) {$2$};
		\node [style=label] (5) at (-2.5, 1) {$3$};
		\node [style=label] (6) at (-3.25, 0.5) {$1$};
		\node [style=label] (7) at (-0.25, 2.25) {$5'$};
		\node [style=label] (8) at (-1, -0.25) {$1'$};
		\node [style=label] (9) at (2, 1.5) {$5$};
		\node [style=label] (10) at (1.25, -1) {$2$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=label] (12) at (-5, 3.5) {$1'$};
		\node [style=none] (13) at (-5.75, 3) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=blue thick] (1) to (3);
		\draw [style=blue thick] (6) to (4);
		\draw (3) to (5);
		\draw [style=blue thick] (5) to (4);
		\draw (4) to (7);
		\draw [style=blue thick] (7) to (9);
		\draw (9) to (10);
		\draw [style=blue thick] (10) to (8);
		\draw (6) to (8);
		\draw (7) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (8);
		\draw [style=blue thick] (0) to (13.center);
		\draw [style=blue thick] (13.center) to (12);
		\draw [style=blue thick] (13.center) to (2);
		\draw (12) to (14.center);
		\draw (14.center) to (3);
		\draw (14.center) to (2);
		\draw (12) to (15.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SG03new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 3) {$3$};
		\node [style=label] (1) at (-7, 1) {$4$};
		\node [style=label] (2) at (-4, 2.75) {$5'$};
		\node [style=label] (3) at (-4.75, 1) {$4$};
		\node [style=label] (4) at (-2.5, 3) {$2$};
		\node [style=label] (5) at (-2.5, 1) {$3$};
		\node [style=label] (6) at (-3.25, 0.5) {$1$};
		\node [style=label] (7) at (-0.25, 2.25) {$5'$};
		\node [style=label] (8) at (-1, -0.25) {$1'$};
		\node [style=label] (9) at (2, 1.5) {$5$};
		\node [style=label] (10) at (1.25, -1) {$2$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=label] (12) at (-5, 3.5) {$1'$};
		\node [style=none] (13) at (-5.75, 3) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue thick] (0) to (1);
		\draw (1) to (3);
		\draw [style=blue thick] (6) to (4);
		\draw [style=blue thick] (3) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw [style=blue thick] (7) to (9);
		\draw (9) to (10);
		\draw [style=blue thick] (10) to (8);
		\draw (6) to (8);
		\draw (7) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (8);
		\draw (0) to (13.center);
		\draw (13.center) to (12);
		\draw (13.center) to (2);
		\draw (12) to (14.center);
		\draw (14.center) to (3);
		\draw (14.center) to (2);
		\draw [style=blue thick] (12) to (15.center);
		\draw [style=blue thick] (2) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SG04new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 3) {$3$};
		\node [style=label] (1) at (-7, 1) {$4$};
		\node [style=label] (2) at (-4, 2.75) {$5'$};
		\node [style=label] (3) at (-4.75, 1) {$4$};
		\node [style=label] (4) at (-2.5, 3) {$2$};
		\node [style=label] (5) at (-2.5, 1) {$3$};
		\node [style=label] (6) at (-3.25, 0.5) {$1$};
		\node [style=label] (7) at (-0.25, 2.25) {$5'$};
		\node [style=label] (8) at (-1, -0.25) {$1'$};
		\node [style=label] (9) at (2, 1.5) {$5$};
		\node [style=label] (10) at (1.25, -1) {$2$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=label] (12) at (-5, 3.5) {$1'$};
		\node [style=none] (13) at (-5.75, 3) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue thick] (0) to (1);
		\draw (1) to (3);
		\draw (6) to (4);
		\draw (3) to (5);
		\draw [style=blue thick] (5) to (4);
		\draw [style=blue thick] (4) to (7);
		\draw (7) to (9);
		\draw [style=blue thick] (9) to (10);
		\draw (10) to (8);
		\draw [style=blue thick] (6) to (8);
		\draw (7) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (8);
		\draw (0) to (13.center);
		\draw (13.center) to (12);
		\draw (13.center) to (2);
		\draw [style=blue thick] (12) to (14.center);
		\draw [style=blue thick] (14.center) to (3);
		\draw [style=blue thick] (14.center) to (2);
		\draw (12) to (15.center);
		\draw (2) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Snake_Graph_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 3) {$3$};
		\node [style=label] (1) at (-7, 1) {$4$};
		\node [style=label] (2) at (-4, 2.75) {$5'$};
		\node [style=label] (3) at (-4.75, 1) {$4$};
		\node [style=label] (4) at (-2.5, 3) {$2$};
		\node [style=label] (5) at (-2.5, 1) {$3$};
		\node [style=label] (6) at (-3.25, 0.5) {$1$};
		\node [style=label] (7) at (-0.25, 2.25) {$5'$};
		\node [style=label] (8) at (-1, -0.25) {$1'$};
		\node [style=label] (9) at (2, 1.5) {$5$};
		\node [style=label] (10) at (1.25, -1) {$2$};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=label] (12) at (-5, 3.5) {$1'$};
		\node [style=none] (13) at (-5.75, 3) {};
		\node [style=none] (14) at (-4.75, 2) {};
		\node [style=none] (15) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (6) to (4);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (6) to (8);
		\draw (7) to (11.center);
		\draw (11.center) to (5);
		\draw (11.center) to (8);
		\draw (0) to (13.center);
		\draw (13.center) to (12);
		\draw (13.center) to (2);
		\draw (12) to (14.center);
		\draw (14.center) to (3);
		\draw (14.center) to (2);
		\draw (12) to (15.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Snake_Matching_with_Red.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=label] (4) at (-6, 3) {$T_{10}$};
		\node [style=label] (5) at (-5, 1.5) {$T_9$};
		\node [style=label] (6) at (-4, 3) {$T_4$};
		\node [style=label] (7) at (-5, 4.5) {$T_3$};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-2, 4) {};
		\node [style=label] (10) at (-3, 4) {$T_1$};
		\node [style=label] (11) at (-3, 2) {$T_5$};
		\node [style=label] (12) at (-2, 3) {$T_2$};
		\node [style=none] (13) at (0, 4) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=label] (15) at (-1, 4.5) {$T_{13}$};
		\node [style=label] (16) at (-1, 1.5) {$T_3$};
		\node [style=label] (17) at (0, 3) {$T_6$};
		\node [style=label] (18) at (-5, 3) {$T_5$};
		\node [style=label] (19) at (-3, 3) {$T_3$};
		\node [style=label] (20) at (-1, 3) {$T_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (2.center) to (11);
		\draw (11) to (8.center);
		\draw (12) to (8.center);
		\draw (12) to (9.center);
		\draw (9.center) to (10);
		\draw (10) to (3.center);
		\draw (13.center) to (17);
		\draw (17) to (14.center);
		\draw [style=blue thick] (9.center) to (13.center);
		\draw [style=blue thick] (8.center) to (14.center);
		\draw [style=blue thick] (0.center) to (3.center);
		\draw [style=blue thick] (1.center) to (2.center);
		\draw [style=red] (0.center) to (18);
		\draw [style=red] (18) to (2.center);
		\draw [style=red] (3.center) to (19);
		\draw [style=red] (19) to (8.center);
		\draw [style=red] (9.center) to (20);
		\draw [style=red] (20) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-1-c-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (-2) at (-10.75, 7) {$1$};
		\node [style=label] (-1) at (-9, 5.75) {$1'$};
		\node [style=label] (0) at (-7.25, 4.5) {$2$};
		\node [style=label] (1) at (-5.5, 3.25) {$5'$};
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (3) at (1.75, 2) {$3$};
		\node [style=label] (4) at (-5.5, 0.75) {$5$};
		\node [style=label] (5) at (3.75, 2) {$4'$};
		\node [style=label] (6) at (5.75, 2) {$4$};
		\node [style=label] (8) at (-4.25, 3) {$\color{red}I_5$};
		\node [style=label] (13) at (-7.75, 5.5) {$\color{red}I_1$};
		\node [style=label] (9) at (2.75, 1.5) {$\color{red}I_4$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (20) at (1, 2.75) {$\color{blue}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=none] (23) at (-6, 4.25) {$\color{blue}I_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5) to (6);
		\draw [style=blue] (2) to (4);
		\draw [style=blue] (0) to (1);
		\draw [style=red, densely dashed] (3) to (5);
		\draw [style=red, densely dashed] (1) to (2);
		\draw [style=red, densely dashed] (0) to (-1);
		\draw [style=blue] (-1) to (-2);
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17.center);
		\draw [style=blue] (17.center) to (3);
		\draw [style=blue] (17.center) to (15);
		\draw [style=red, densely dashed, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-1-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.25, 4.5) {$1$};
		\node [style=label] (1) at (-5.5, 3.25) {$1'$};
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (3) at (1.75, 2) {$3$};
		\node [style=label] (4) at (-5.5, 0.75) {$5'$};
		\node [style=label] (5) at (3.75, 2) {$4'$};
		\node [style=label] (6) at (5.75, 2) {$4$};
		\node [style=label] (8) at (-4.25, 3) {$\color{red}I_1$};
		\node [style=label] (9) at (2.75, 1.5) {$\color{red}I_4$};
		\node [style=label] (10) at (-7.25, -0.5) {$2$};
		\node [style=label] (11) at (-9, -1.75) {$5$};
		\node [style=label] (12) at (-6, -0.25) {$\color{red}I_5$};
		\node [style=label] (13) at (-4.25, 1) {$\color{blue}I_5$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (20) at (1, 2.75) {$\color{blue}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5) to (6);
		\draw [style=blue] (2) to (4);
		\draw [style=blue] (0) to (1);
		\draw [style=red, densely dashed] (3) to (5);
		\draw [style=red, densely dashed] (1) to (2);
		\draw [style=red, densely dashed] (10) to (4);
		\draw [style=blue] (11) to (10);
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17.center);
		\draw [style=blue] (17.center) to (3);
		\draw [style=blue] (17.center) to (15);
		\draw [style=red, densely dashed, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-2-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, -0.5) {$5$};
		\node [style=label] (1) at (-5.25, 0.75) {$5'$};
		\node [style=label] (2) at (-1.5, 2) {$3$};
		\node [style=label] (3) at (2, 2) {$3$};
		\node [style=label] (4) at (-5.25, 3.25) {$1'$};
		\node [style=label] (5) at (4, 2) {$4'$};
		\node [style=label] (6) at (6, 2) {$4$};
		\node [style=label] (8) at (-4, 1) {$\color{red}I_5$};
		\node [style=label] (9) at (3, 1.5) {$\color{red}I_4$};
		\node [style=label] (10) at (-7, 4.5) {$2$};
		\node [style=label] (11) at (-8.75, 5.75) {$1$};
		\node [style=label] (12) at (-6.5, 3.5) {$\color{red}I_1$};
		\node [style=label] (13) at (-4, 3) {$\color{blue}I_1$};
		\node [style=label] (14) at (0.25, 3.25) {$5'$};
		\node [style=label] (15) at (0.25, 0.75) {$1'$};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=label] (19) at (-0.75, 1.25) {$\color{red}I_2$};
		\node [style=label] (20) at (1.25, 2.75) {$\color{blue}I_2$};
		\node [style=label] (21) at (-3.5, 2) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5) to (6);
		\draw [style=blue] (0) to (1);
		\draw [style=red, densely dashed] (3) to (5);
		\draw [style=red, densely dashed] (10) to (4);
		\draw [style=blue] (11) to (10);
		\draw [style=red, densely dashed] (2) to (16.center);
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17.center);
		\draw [style=blue] (17.center) to (3);
		\draw [style=blue] (17.center) to (15);
		\draw [style=blue] (21) to (2);
		\draw [style=blue] (4) to (21);
		\draw [style=red, densely dashed] (1) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-2-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-6, -0.5) {$5$};
		\node [style=label] (1) at (-4.5, 0.75) {$5'$};
		\node [style=label] (2) at (-3, 2) {$2$};
		\node [style=label] (3) at (-1, 2) {$3$};
		\node [style=label] (4) at (-4.5, 3.25) {$1$};
		\node [style=label] (5) at (1, 2) {$4'$};
		\node [style=label] (6) at (3, 2) {$4$};
		\node [style=label] (8) at (-3.5, 1) {$\color{red}Y_5$};
		\node [style=label] (9) at (0, 1.5) {$\color{red}Y_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5) to (6);
		\draw [style=blue] (2) to (3);
		\draw [style=blue] (2) to (4);
		\draw [style=blue] (0) to (1);
		\draw [style=red] (3) to (5);
		\draw [style=red] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-3-c.tikz <==
\begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$4'$};
		\node [style=label] (6) at (3, 3.25) {$5'$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (17) at (1.5, 2) {$2$};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (4.5, 4.5) {$5$};
		\node [style=label] (24) at (3, 0.75) {$1'$};
		\node [style=none] (25) at (0.5, 2.25) {$\color{blue}I_5$};
		\node [style=none] (27) at (1.75, 2.75) {$\color{red}I_5$};
		\node [style=label] (28) at (4.5, -0.5) {$2$};
		\node [style=label] (29) at (6, -1.75) {$1$};
		\node [style=none] (30) at (4.25, 0.5) {$\color{red}I_1$};
		\node [style=none] (31) at (2.5, 1.75) {$\color{blue}I_1$};
		\node [style=label] (32) at (-5.75, 2) {$3$};
		\node [style=label] (33) at (-7.75, 2) {$4$};
		\node [style=none] (34) at (-2.75, 2.5) {$\color{blue}I_4$};
		\node [style=none] (36) at (-4.75, 1.5) {$\color{red}I_4$};
		\node [style=none] (37) at (1.25, 1.25) {$\color{blue}I_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17);
		\draw [style=blue] (17) to (15);
		\draw [style=red, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red, densely dashed] (6) to (17);
		\draw [style=blue] (17) to (24);
		\draw [style=blue] (6) to (23);
		\draw [style=red, densely dashed] (24) to (28);
		\draw [style=blue] (28) to (29);
		\draw [style=red, densely dashed] (2) to (32);
		\draw [style=blue] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-3-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$4$};
		\node [style=label] (6) at (3, 3.25) {$5'$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (17) at (1.5, 2) {$2$};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}125$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (4.5, 4.5) {$5$};
		\node [style=label] (24) at (3, 0.75) {$1$};
		\node [style=none] (25) at (1, 3) {$\color{blue}5$};
		\node [style=none] (26) at (1, 1) {$\color{blue}1$};
		\node [style=none] (27) at (2.75, 2.25) {$\color{red}5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (16.center) to (14);
		\draw [style=red] (16.center) to (15);
		\draw [style=blue] (14) to (17);
		\draw [style=blue] (17) to (15);
		\draw [style=red] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red] (6) to (17);
		\draw [style=blue] (17) to (24);
		\draw [style=blue] (6) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-4-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$4'$};
		\node [style=label] (6) at (3, 3.25) {$1'$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (17) at (1.5, 2) {$2$};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}125$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (4.5, 4.5) {$1$};
		\node [style=label] (24) at (3, 0.75) {$5'$};
		\node [style=none] (25) at (1, 3) {$\color{blue}5$};
		\node [style=none] (26) at (1, 1) {$\color{blue}1$};
		\node [style=none] (27) at (2.75, 2.25) {$\color{red}1$};
		\node [style=label] (28) at (4.5, -0.5) {$2$};
		\node [style=label] (29) at (6, -1.75) {$5$};
		\node [style=none] (30) at (4.25, 0.5) {$\color{red}5$};
		\node [style=none] (31) at (2.5, 1.5) {$\color{blue}5$};
		\node [style=label] (32) at (-5.75, 2) {$3$};
		\node [style=label] (33) at (-7.75, 2) {$4$};
		\node [style=none] (34) at (-2.75, 2.5) {$\color{blue}4$};
		\node [style=none] (36) at (-4.75, 1.5) {$\color{red}4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (16.center) to (14);
		\draw [style=red] (16.center) to (15);
		\draw [style=blue] (14) to (17);
		\draw [style=blue] (17) to (15);
		\draw [style=red] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red] (6) to (17);
		\draw [style=blue] (17) to (24);
		\draw [style=blue] (6) to (23);
		\draw [style=red] (24) to (28);
		\draw [style=blue] (28) to (29);
		\draw [style=red] (2) to (32);
		\draw [style=blue] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-5-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (-5.25, 3.25) {$1'$};
		\node [style=label] (26) at (-6.75, 4.5) {$1$};
		\node [style=label] (27) at (-5.25, 0.5) {$5'$};
		\node [style=label] (28) at (1.75, 2) {$4'$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=label] (30) at (3.75, 2) {$3$};
		\node [style=label] (31) at (5.75, 2) {$4$};
		\node [style=label] (32) at (-4.25, 3) {$\color{red}I_1$};
		\node [style=label] (33) at (1.25, 2.75) {$\color{blue}I_3$};
		\node [style=label] (34) at (2.75, 1.5) {$\color{red}I_4$};
		\node [style=label] (35) at (-7, -1.25) {$2$};
		\node [style=label] (36) at (-8.75, -3) {$5$};
		\node [style=none] (37) at (-4.25, 1) {$\color{blue} I_5$};
		\node [style=none] (38) at (-6.5, 0) {$\color{red} I_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=red, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red, densely dashed] (23) to (2);
		\draw [style=blue] (27) to (2);
		\draw [style=blue] (26) to (23);
		\draw [style=blue] (14) to (29.center);
		\draw [style=blue] (29.center) to (15);
		\draw [style=blue] (29.center) to (28);
		\draw [style=red, densely dashed] (28) to (30);
		\draw [style=blue] (30) to (31);
		\draw [style=red, densely dashed] (27) to (35);
		\draw [style=blue] (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-5-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}125$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (-5.25, 3.25) {$1'$};
		\node [style=label] (26) at (-6.75, 4.5) {$1$};
		\node [style=label] (27) at (-5.25, 0.5) {$5$};
		\node [style=label] (28) at (1.75, 2) {$4'$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=label] (30) at (3.75, 2) {$3$};
		\node [style=label] (31) at (5.75, 2) {$4$};
		\node [style=label] (32) at (-4.25, 3) {$\color{red}1$};
		\node [style=label] (33) at (1.25, 2.75) {$\color{blue}12345$};
		\node [style=label] (34) at (2.75, 1.5) {$\color{red}4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (16.center) to (14);
		\draw [style=red] (16.center) to (15);
		\draw [style=red] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red] (23) to (2);
		\draw [style=blue] (27) to (2);
		\draw [style=blue] (26) to (23);
		\draw [style=blue] (14) to (29.center);
		\draw [style=blue] (29.center) to (15);
		\draw [style=blue] (29.center) to (28);
		\draw [style=red] (28) to (30);
		\draw [style=blue] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-6-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}125$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (-5.25, 3.25) {$5'$};
		\node [style=label] (26) at (-6.75, 4.5) {$5$};
		\node [style=label] (27) at (-5.25, 0.5) {$1'$};
		\node [style=label] (28) at (1.75, 2) {$4'$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=label] (30) at (3.75, 2) {$3$};
		\node [style=label] (31) at (5.75, 2) {$4$};
		\node [style=label] (32) at (-4.25, 3) {$\color{red}5$};
		\node [style=label] (33) at (1.25, 2.75) {$\color{blue}12345$};
		\node [style=label] (34) at (2.75, 1.5) {$\color{red}4$};
		\node [style=label] (35) at (-6.75, -1) {$2$};
		\node [style=label] (36) at (-8.5, -2.75) {$1$};
		\node [style=none] (37) at (-4, 1) {$\color{blue} 1$};
		\node [style=none] (38) at (-6.5, 0) {$\color{red} 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (16.center) to (14);
		\draw [style=red] (16.center) to (15);
		\draw [style=red] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red] (23) to (2);
		\draw [style=blue] (27) to (2);
		\draw [style=blue] (26) to (23);
		\draw [style=blue] (14) to (29.center);
		\draw [style=blue] (29.center) to (15);
		\draw [style=blue] (29.center) to (28);
		\draw [style=red] (28) to (30);
		\draw [style=blue] (30) to (31);
		\draw [style=blue] (36) to (35);
		\draw [style=red] (35) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-7-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{blue}125$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (-3.75, 2) {$4'$};
		\node [style=label] (24) at (-5.75, 2) {$4$};
		\node [style=label] (25) at (2, 3.25) {$2$};
		\node [style=label] (26) at (4, 3.25) {$5$};
		\node [style=label] (27) at (2, 0.75) {$2$};
		\node [style=label] (28) at (4, 0.75) {$1$};
		\node [style=label] (29) at (1, 3.75) {$\color{red}5$};
		\node [style=label] (30) at (1, 0.25) {$\color{red}1$};
		\node [style=label] (31) at (-2.75, 2.5) {$\color{red}4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (16.center) to (14);
		\draw [style=blue] (16.center) to (15);
		\draw [style=blue] (22) to (16.center);
		\draw [style=red] (25) to (14);
		\draw [style=red] (27) to (15);
		\draw [style=red] (22) to (23);
		\draw [style=blue] (26) to (25);
		\draw [style=blue] (28) to (27);
		\draw [style=blue] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-8-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{blue}12345$};
		\node [style=label] (22) at (-1.75, 2) {$4'$};
		\node [style=label] (23) at (-3.75, 2) {$3$};
		\node [style=label] (24) at (-5.75, 2) {$4$};
		\node [style=label] (25) at (2, 3.25) {$2$};
		\node [style=label] (26) at (4, 3.25) {$5$};
		\node [style=label] (27) at (2, 0.75) {$2$};
		\node [style=label] (28) at (4, 0.75) {$1$};
		\node [style=label] (29) at (1, 3.75) {$\color{red}5$};
		\node [style=label] (30) at (1, 0.25) {$\color{red}1$};
		\node [style=label] (31) at (-2.75, 2.5) {$\color{red}4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (16.center) to (14);
		\draw [style=blue] (16.center) to (15);
		\draw [style=blue] (22) to (16.center);
		\draw [style=red] (25) to (14);
		\draw [style=red] (27) to (15);
		\draw [style=red] (22) to (23);
		\draw [style=blue] (26) to (25);
		\draw [style=blue] (28) to (27);
		\draw [style=blue] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.25, 4.5) {$1$};
		\node [style=label] (1) at (-5.5, 3.25) {$1'$};
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (4) at (-5.5, 0.75) {$5'$};
		\node [style=label] (8) at (-4.25, 3) {$\color{red}I_1$};
		\node [style=label] (10) at (-7.25, -0.5) {$2$};
		\node [style=label] (11) at (-9, -1.75) {$5$};
		\node [style=label] (12) at (-6, -0.25) {$\color{red}I_5$};
		\node [style=label] (13) at (-8.5, -0.75) {$\color{blue}I_5$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (4);
		\draw [style=blue] (0) to (1);
		\draw [style=red, densely dashed] (1) to (2);
		\draw [style=red, densely dashed] (10) to (4);
		\draw [style=blue] (11) to (10);
		\draw [style=blue] (2) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tpath-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (2) at (-3.75, 2) {$2$};
		\node [style=label] (3) at (1.75, 2) {$3$};
		\node [style=label] (5) at (3.75, 2) {$4'$};
		\node [style=label] (6) at (5.75, 2) {$4$};
		\node [style=label] (9) at (2.75, 1.5) {$\color{red}I_4$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1'$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (20) at (1, 2.75) {$\color{blue}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5) to (6);
		\draw [style=red, densely dashed] (3) to (5);
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17.center);
		\draw [style=blue] (17.center) to (3);
		\draw [style=blue] (17.center) to (15);
		\draw [style=red, densely dashed, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (1) at (-6, 0) {$4$};
		\node [style=bullet] (2) at (-3, 0) {$3$};
		\node [style=bullet] (3) at (0, 0) {$2$};
		\node [style=bullet] (4) at (2, 2) {$5$};
		\node [style=bullet] (5) at (2, -2) {$1$};
		\node [style=bullet] (7) at (4, 4) {$5'$};
		\node [style=bullet] (8) at (4, -4) {$1'$};
		\node [style=bullet] (9) at (-9, 0) {$4'$};
		\node [style=none] (10) at (4.75, 3.75) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (3.75, 4.5) {};
		\node [style=none] (14) at (4.5, -3.5) {};
		\node [style=none] (15) at (3.25, -4) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (22) at (2.5, 0.75) {$Y_{125}$};
		\node [style=none] (23) at (-9.5, 0.25) {};
		\node [style=none] (24) at (-8.75, -0.5) {};
		\node [style=none] (25) at (-3.25, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (27) at (-7.25, 0.75) {};
		\node [style=none] (28) at (-4.75, 0.75) {};
		\node [style=none] (29) at (-7, 2) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=none] (31) at (-6, 1.5) {$Y_{4}$};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (4, 4.5) {};
		\node [style=none] (35) at (4, 3.5) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (0, 2.75) {};
		\node [style=none] (38) at (2.75, 3.5) {};
		\node [style=none] (39) at (2.25, 4.5) {};
		\node [style=none] (40) at (1.25, 3.5) {$Y_{5}$};
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (0.25, -2) {};
		\node [style=none] (45) at (2.25, -3) {};
		\node [style=none] (46) at (1.25, -3.25) {};
		\node [style=none] (47) at (4, -3.5) {};
		\node [style=none] (48) at (4, -4.5) {};
		\node [style=none] (50) at (1, -2.25) {$Y_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (2);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (1) to (9);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw [style=hyper] (11.center)
			 to [in=-135, out=-150, looseness=2.00] (19.center)
			 to [in=180, out=45, looseness=0.75] (20.center)
			 to [in=-150, out=0, looseness=0.75] (12.center)
			 to [in=-150, out=30, looseness=0.75] (13.center)
			 to [in=90, out=30, looseness=1.25] (10.center)
			 to [in=90, out=-90, looseness=0.75] (17.center)
			 to [in=120, out=-90, looseness=0.75] (14.center)
			 to [in=-60, out=-60, looseness=2.25] (15.center)
			 to [in=-15, out=120] (18.center)
			 to [in=30, out=165, looseness=0.75] cycle;
		\draw [style=hyper1] (24.center)
			 to [in=-150, out=15, looseness=0.75] (27.center)
			 to [bend left] (28.center)
			 to [in=150, out=-30, looseness=0.75] (25.center)
			 to [bend right=75, looseness=1.25] (26.center)
			 to [in=-15, out=120, looseness=0.75] (30.center)
			 to [bend right=15] (29.center)
			 to [in=75, out=-165, looseness=0.75] (23.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw [style=hyper2] (36.center)
			 to [in=180, out=90] (38.center)
			 to [in=-165, out=0, looseness=0.75] (35.center)
			 to [in=-15, out=15, looseness=1.75] (34.center)
			 to [in=15, out=165, looseness=0.75] (39.center)
			 to [in=60, out=-165] (37.center)
			 to [in=105, out=-120, looseness=0.75] (32.center)
			 to [in=-90, out=-75, looseness=1.75] (33.center)
			 to [in=-90, out=90] cycle;
		\draw [style=new edge style 0] (45.center)
			 to [in=-75, out=150, looseness=0.75] (43.center)
			 to [in=-90, out=105, looseness=0.75] (42.center)
			 to [in=90, out=90, looseness=1.75] (41.center)
			 to [in=120, out=-90, looseness=0.75] (44.center)
			 to [in=135, out=-60, looseness=0.50] (46.center)
			 to [in=180, out=-45, looseness=0.75] (48.center)
			 to [in=0, out=0, looseness=1.75] (47.center)
			 to [in=-30, out=180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (1) at (-6, 0) {};
		\node [style=circ] (2) at (-3, 0) {};
		\node [style=circ] (3) at (0, 0) {};
		\node [style=circ] (4) at (2, 2) {};
		\node [style=circ] (5) at (2, -2) {};
		\node [style=circ] (7) at (4, 4) {};
		\node [style=circ] (8) at (4, -4) {};
		\node [style=circ] (9) at (-9, 0) {};
		\node [style=none] (10) at (4.5, 3.75) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (3.75, 4.5) {};
		\node [style=none] (14) at (4.5, -3.5) {};
		\node [style=none] (15) at (3.25, -4) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=label-2] (22) at (2.75, 0.25) {$I_2$};
		\node [style=none] (51) at (3.75, 4.5) {$5'$};
		\node [style=none] (54) at (1.75, 2.5) {$5$};
		\node [style=none] (55) at (-0.25, 0.5) {$2$};
		\node [style=none] (56) at (2.25, -1.5) {$1$};
		\node [style=none] (57) at (4.25, -3.5) {$1'$};
		\node [style=none] (61) at (-3.25, 0.5) {$3$};
		\node [style=none] (62) at (-6.25, 0.5) {$4$};
		\node [style=none] (63) at (-9.25, 0.5) {$4'$};
		\node [style=label] (64) at (1, 3) {$I_{5}$};
		\node [style=label] (65) at (-6, 1) {$I_4$};
		\node [style=label] (66) at (0.75, -3) {$I_{1}$};
		\node [style=none] (67) at (-1.75, -2.5) {$\Gamma_{\mathcal C_3}$};
		\node [style=none] (68) at (-9, 0.5) {};
		\node [style=none] (69) at (-9.25, -0.5) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (71) at (1, -2.5) {};
		\node [style=none] (72) at (3.25, 4) {};
		\node [style=none] (73) at (4.5, 3.75) {};
		\node [style=none] (74) at (4.25, -4) {};
		\node [style=none] (75) at (3.5, -4.5) {};
		\node [style=none] (79) at (1, -1.5) {};
		\node [style=none] (80) at (0.5, -1.75) {$I_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (2);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (1) to (9);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw [style=hyper1] (11.center)
			 to [in=-135, out=-150, looseness=2.00] (19.center)
			 to [in=180, out=45, looseness=0.75] (20.center)
			 to [in=-150, out=0, looseness=0.75] (12.center)
			 to [in=-150, out=30, looseness=0.75] (13.center)
			 to [in=90, out=30, looseness=1.25] (10.center)
			 to [in=90, out=-90, looseness=0.75] (17.center)
			 to [in=120, out=-90, looseness=0.75] (14.center)
			 to [in=-60, out=-60, looseness=2.25] (15.center)
			 to [in=-15, out=120] (18.center)
			 to [in=30, out=165, looseness=0.75] cycle;
		\draw [bend left, looseness=0.75] (64) to (7);
		\draw [bend right, looseness=0.75] (64) to (3);
		\draw [bend left=15] (9) to (65);
		\draw [bend left=15] (65) to (2);
		\draw [bend right, looseness=0.75] (3) to (66);
		\draw [bend right, looseness=0.75] (66) to (8);
		\draw [style=hyper2] (73.center)
			 to [in=105, out=-90, looseness=0.50] (79.center)
			 to [in=105, out=-75, looseness=0.50] (74.center)
			 to [in=-15, out=-75, looseness=1.25] (75.center)
			 to [in=-30, out=165, looseness=0.50] (71.center)
			 to [in=-15, out=150, looseness=0.50] (69.center)
			 to [in=165, out=165, looseness=2.00] (68.center)
			 to [in=-180, out=-15, looseness=0.25] (70.center)
			 to [in=-120, out=0, looseness=0.75] (72.center)
			 to [in=90, out=60, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rooted_tree_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (0, 3) {};
		\node [style=circ] (1) at (-2, 1) {};
		\node [style=circ] (2) at (2, 1) {};
		\node [style=circ] (3) at (0, -1) {};
		\node [style=circ] (4) at (4, -1) {};
		\node [style=none] (5) at (0.25, 3.5) {$3$};
		\node [style=none] (6) at (-2.25, 1.5) {$4$};
		\node [style=none] (7) at (2.25, 1.5) {$2$};
		\node [style=none] (8) at (-0.25, -0.5) {$1$};
		\node [style=none] (9) at (4.25, -0.5) {$5$};
		\node [style=none] (10) at (0.75, -3) {$\Gamma$};
		\node [style=none] (11) at (0, 5.5) {$\color{white}yeah$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_graph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (1) at (-5, 0) {$4$};
		\node [style=bullet] (2) at (-3, 0) {$3$};
		\node [style=bullet] (3) at (-1, 0) {$2$};
		\node [style=bullet] (4) at (0.5, 1.5) {$5$};
		\node [style=bullet] (5) at (0.5, -1.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (2);
		\draw (3) to (4);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/workingOnTPath3.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{patterns}

\begin{document}

\begin{tikzpicture}
	%\begin{pgfonlayer}{nodelayer}
	\node[style=label] (a1) at (-7.75,4.5){$5$};
	\node[style=label] (a2) at (-6.25, 3.25){$5'$};
	\node[style=label] (a3) at (-4.75,2){$2$};
	\node[style=label] (a4) at (-6.25, 0.75){$1'$};
	\node[style=label] (a5) at (-7.75, -0.5){$2$};
	\node[style=label] (a6) at (-9.25, -1.75){$1$};
	\node[style=label] (a7) at (-3.25, 3.25){$5'$};
	\node[style = label] (a8) at (-3.25, 0.75){$1$};
		\node [style=label] (2) at (-3.75, 2) {$4'$};
		\node [style=label] (6) at (3, 3.25) {$5'$};
		\node [style=label] (14) at (0, 3.25) {$5'$};
		\node [style=label] (15) at (0, 0.75) {$1$};
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=label] (17) at (1.5, 2) {$2$};
		\node [style=label] (19) at (-1.25, 1.25) {$\color{red}I_2$};
		\node [style=label] (22) at (-1.75, 2) {$3$};
		\node [style=label] (23) at (4.5, 4.5) {$5$};
		\node [style=label] (24) at (3, 0.75) {$1'$};
		\node [style=none] (25) at (1, 3) {$\color{blue}I_5$};
		\node [style=none] (26) at (1, 1) {$\color{blue}I_1$};
		\node [style=none] (27) at (2.75, 2.25) {$\color{red}I_5$};
		\node [style=label] (28) at (4.5, -0.5) {$2$};
		\node [style=label] (29) at (6, -1.75) {$1$};
		\node [style=none] (30) at (4.25, 0.5) {$\color{red}I_1$};
		\node [style=none] (31) at (2.5, 1.5) {$\color{blue}I_1$};
		\node [style=label] (32) at (-5.75, 2) {$3$};
		\node [style=label] (33) at (-7.75, 2) {$4$};
		\node [style=none] (34) at (-2.75, 2.5) {$\color{blue}I_4$};
		\node [style=none] (36) at (-4.75, 1.5) {$\color{red}I_4$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, densely dashed] (16.center) to (14);
		\draw [style=red, densely dashed] (16.center) to (15);
		\draw [style=blue] (14) to (17);
		\draw [style=blue] (17) to (15);
		\draw [style=red, densely dashed] (22) to (16.center);
		\draw [style=blue] (2) to (22);
		\draw [style=red, densely dashed] (6) to (17);
		\draw [style=blue] (17) to (24);
		\draw [style=blue] (6) to (23);
		\draw [style=red, densely dashed] (24) to (28);
		\draw [style=blue] (28) to (29);
		\draw [style=red, densely dashed] (2) to (32);
		\draw [style=blue] (32) to (33);
	%\end{pgfonlayer}
\end{tikzpicture}

\end{document}
